Mitigating Non-Target Speaker Bias in Guided Speaker Embedding

Obtaining high-quality speaker embeddings in multi-speaker conditions is crucial for many applications. A recently proposed guided speaker embedding framework, which utilizes speech activities of target and non-target speakers as clues, drastically improved embeddings under severe overlap with small degradation in low-overlap cases. However, since extreme overlaps are rare in natural conversations, this degradation cannot be overlooked. This paper first reveals that the degradation is caused by the global-statistics-based modules, widely used in speaker embedding extractors, being overly sensitive to intervals containing only non-target speakers. As a countermeasure, we propose an extension of such modules that exploit the target speaker activity clues, to compute statistics from intervals where the target is active. The proposed method improves speaker verification performance in both low and high overlap ratios, and diarization performance on multiple datasets.

==> figs/basic_se.tex <==
\begin{tikzpicture}[semithick,auto,
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
hadamard/.style={
    draw,
    shape=circle,
    minimum size=0.6em,
    inner sep=0pt,
    fill=white,
},
speech_activity/.style={
    rectangle,
    draw,
    fill=white,
    minimum height=0.6em,
    inner sep=0em
},
small_text/.style={
    inner sep=0pt,
    font=\small,
},
tiny_text/.style={
    inner sep=0pt,
    font=\tiny,
},
],
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\def\opacitybasic{{0.25,0.05,0.5,0.15}};

\newcommand{\grid}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \fill[#3] (\x*0.3em-0.3em,\y*0.3em-0.3em) rectangle (\x*0.3em, \y*0.3em);
        }
    }
}
\newcommand{\maskedgrid}[4]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathparse{#4[\y-1]};
            \let\opacityvalue=\pgfmathresult;
            \fill[#3,opacity=\opacityvalue] (\x*0.3em-0.3em,\y*0.3em-0.3em) rectangle (\x*0.3em, \y*0.3em);
        }
    }
}

\node[rectangle,draw=none,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,xshift=0em,
        path picture={
            \grid{4}{7}{spkgreen!50};
        }
    ] () {};
\node[rectangle,draw=black,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,
        path picture={
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (feat) {};

\node[draw=none,align=center,above left=0.9em and 0.3em of feat.west,font=\tiny,inner sep=0,rotate=90] () {$D$-dim};
\node[draw=none,align=center,below=0.1em of feat,font=\tiny,inner sep=0] () {$T$-frame};
\node[rectangle,draw=black,text width=1*0.3em,
        text height=4*0.3em,inner sep=0,above right=-0.25em and 1.75em of feat,
        path picture={
            \grid{4}{1}{spkgreen!50};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (gap) {};
\node[rectangle,draw=black,text width=1*0.3em,
        text height=4*0.3em,inner sep=0,right=2em of gap,
        path picture={
            \maskedgrid{4}{1}{black}{\opacitybasic};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (weight) {};
\node[rectangle,draw=none,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,right=6.5em of feat,
        path picture={
            \grid{4}{7}{spkgreen!50};
        }
    ] () {};
\node[rectangle,draw=black,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,right=6.5em of feat,
        path picture={
            \maskedgrid{4}{7}{black}{\opacitybasic};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (weighted) {};

\draw[->,name=feat_to_weighted] ($(feat.east) + (0.5mm,0mm)$) -- ($(weighted.west) + (-0.5mm,0mm)$);
\node[joint,right=0.5em of feat.east] (point1) {};
\node[hadamard,draw=black] at ($(point1) + (4.75em,0em)$) (scale) {};
\node[circle,inner sep=0pt,minimum size=0.2em,fill=black] at (scale) {};
%\draw[black] (scale.north west) -- (scale.south east);
%\draw[black] (scale.north east) -- (scale.south west);
\draw[->] (weight) -| (scale);
\draw[->,name=feat_to_gap] (point1) |- (gap.west) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:squeeze}};
\draw[->,name=gap_to_weight] (gap.east) -- (weight) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:weight}};
\draw[->,name=gap_to_weight] (gap.east) -| (scale) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:excitation}};

\node[small_text,above=0.3em of feat,anchor=base] () {$X$};
\node[small_text,above=0.3em of gap,anchor=base] () {$\vect{z}$};
\node[small_text,above=0.3em of weight,anchor=base] () {$\vect{s}$};
\node[small_text,above=0.3em of weighted,anchor=base] () {$X'$};

\path let \p1 = ($(feat.south west) + (0.3em,-0.8em)$),
          \p2 = ($(feat.south west) + (1.5em,-1.4em)$) in
    [pattern={Lines[angle=-45,distance=1.5pt]},pattern color=red] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=1.2em,anchor=north west,shift={(0.3em,-0.8em)},fill=none] at (feat.south west) (act_target) {};
\path let \p1 = ($(feat.south west) + (0em,-1.4em)$),
          \p2 = ($(feat.south west) + (0.6em,-2.0em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=0.6em,anchor=north west,shift={(0em,-1.4em)},fill=none] at (feat.south west) (act_nontarget) {};
\path let \p1 = ($(feat.south west) + (1.2em,-1.4em)$),
          \p2 = ($(feat.south west) + (2.1em,-2.0em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=0.9em,anchor=north west,shift={(1.2em,-1.4em)},fill=none] at (feat.south west) (act_nontarget2) {};
%\node[draw=none,align=center,left=0.2em+0.3em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
%\node[draw=none,align=center,left=0.2em of act_nontarget,font=\scriptsize,inner sep=0] (label_nontarget) {Non-target};
\node[draw=none,align=center,right=0.2em+0.6em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
\node[draw=none,align=center,right=0.2em of act_nontarget2,font=\scriptsize,inner sep=0,yshift=-0.1em] (label_nontarget) {Non-target};

\draw[gray,thin,densely dotted] ($(feat.south west) + (0.03em,0)$) -- ($(act_nontarget.north west) + (0.03em,0)$);
\draw[gray,thin,densely dotted] ($(feat.south east) - (0.03em,0)$) -- ($(act_nontarget2.north east) - (0.03em,0)$);


\end{tikzpicture}


==> figs/diagram.tex <==
\begin{tikzpicture}[semithick,auto,
block_high/.style={
    rectangle,
    draw,
    fill=black!20,
    text centered,
    text width=3.5em,
    rounded corners,
    minimum height=2.5em,
    minimum width=3.5em},
block/.style={
    rectangle,
    draw,
    fill=white,
    align=center,
    minimum height=1.5em,
    minimum width=2.5em,
    font=\footnotesize},
block_attention/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    minimum height=0.5em,
    minimum width=4em,
    font=\footnotesize},
speech_activity/.style={
    rectangle,
    draw,
    fill=white,
    minimum height=0.8em,
    inner sep=0em},
cell/.style={
    rectangle,
    draw,
    minimum size=0.25em,
    inner sep=0pt},
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
hadamard/.style={
    draw,
    shape=circle,
    minimum size=0.8em,
    inner sep=0pt,
    append after command={
        \pgfextra{
            \draw[black] (\tikzlastnode.north west) -- (\tikzlastnode.south east);
            \draw[black] (\tikzlastnode.north east) -- (\tikzlastnode.south west);
        }
    }
},
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]
\tikzset{>=stealth}
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]


%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}

\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

\def\embedfirst{{%
8,3,6,2,3,6,7,3,
}}

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\node[inner sep=0] (spec) {\includegraphics[width=4em,height=2em]{figs/spectrogram.png}};
\node[label,text width=5.5em,above=0.24em of spec] () {\textbf{Log mel\\filterbank}};

%\draw[pattern=north west lines,pattern color=spkred,name=act_target] ($(spec.south west) + (0.4em,-2.0em)$) rectangle ($(spec.south west) + (2.8em,-2.8em)$);
\path let \p1 = ($(spec.south west) + (0.4em,-2.0em)$),
          \p2 = ($(spec.south west) + (2.8em,-2.8em)$) in
    [pattern={Lines[angle=-45,distance=1.5pt]},pattern color=spkred] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=2.4em,anchor=north west,shift={(0.4em,-2.0em)},fill=none] at (spec.south west) (act_target) {};
\path let \p1 = ($(spec.south west) + (0em,-2.8em)$),
          \p2 = ($(spec.south west) + (0.8em,-3.6em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=0.8em,anchor=north west,shift={(0em,-2.8em)},fill=none] at (spec.south west) (act_nontarget) {};
\path let \p1 = ($(spec.south east) + (0em,-2.8em)$),
          \p2 = ($(spec.south east) + (-2.1em,-3.6em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=2.1em,anchor=north east,shift={(0em,-2.8em)},fill=none] at (spec.south east) (act_nontarget2) {};
\node[draw=none,align=center,left=0.2em+0.4em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
\node[draw=none,align=center,left=0.2em of act_nontarget,font=\scriptsize,inner sep=0] (label_nontarget) {Non-target};
\node[draw=none,fit=(act_target) (act_nontarget) (act_nontarget2) ,inner sep=0.2em] (act) {};
\node[label,text width=8em,above=0.1em of act,shift={(-0.8em,0em)}] () {\textbf{Speech activity}};

\node[add,draw=black,right=0.7em of spec] (concat) {};
\draw[->,thin] (spec) -- (concat);
\draw[->,thick,dash dot] ($(act.east) + (0em,0.3em)$) -| (concat);
\node[draw=none,align=center,text width=4em,rotate=90] at ($(concat.south) + (0.5em,-1.7em)$) () {\footnotesize{Concat.}};
\node[block,right=2.8em of concat,anchor=center,yshift=-0.5em] (encoder) {Encoder\\[-1pt]$f$};
\draw[->,ultra thick,color=spkred] (act.east) -| ($(encoder.south) + (-0.3em,0em)$);
\node[draw=none,align=left,text width=4em,color=spkred] at ($(encoder.south) + (2.1em,-1.5em)$) () {\footnotesize{Bias\\[-3pt]mitigation}};
\draw[->,thin] (concat) -- (concat -| encoder.west);
\node[block,right=7.0em of concat,anchor=center,minimum width=3.4em,fill=none,yshift=-0.5em] (pooling) {Pooling\\[-1pt]$g$};
\draw[->,thin] (concat -| encoder.east) -- (concat -| pooling.west);

\node[draw,dashed,fit=(encoder) (pooling),inner sep=0.2em] (extractor) {};
\node[label,text width=8em,above=0.34em of extractor] () {\textbf{Speaker embedding\\extractor}};


\draw[->,thick,dash dot] ($(act.east) + (0em,-0.3em)$) -| ($(pooling.south) + (0.2em,0em)$);
\node[draw=none,align=center,text width=4em] at ($(pooling.south) + (1.4em,-1.85em)$) () {\footnotesize{Mask}};

\node[rectangle,draw,text width=1*0.25em,
        text height=7*0.25em,inner sep=0,right=14.2em of spec.east,
        path picture={
            \coloredVector{7}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (e1) {};
    \node[label,text width=7.5em,above=0.2em of e1] () {\textbf{Target speaker's embedding}};
\draw[->,thin] (concat -| pooling.east) -- (e1);

% legend
\draw[->,thin] ($(label_nontarget.west) + (0.4em,-1.65em)$) -- ($(label_nontarget.west) + (1.4em,-1.65em)$);
\node[draw=none,align=left,anchor=west,inner sep=0.1em] at ($(label_nontarget.west) + (1.4em,-1.58em)$) (standard) {\footnotesize{: Standard extraction}};
\draw[->,thin] ($(standard.east) + (1em,0em)$) -- ($(standard.east) + (2em,0em)$);
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(standard.base east) + (2em,0em)$) () {\footnotesize{\&}};
\draw[->,thick, dash dot] ($(standard.east) + (3em,0em)$) -- ($(standard.east) + (4em,0em)$);
\node[draw=none,align=left,text width=40em,anchor=base west,inner sep=0.1em] at ($(standard.base east) + (4em,0em)$) () {\footnotesize{: Guided speaker embedding}};

\draw[->,thin] ($(label_nontarget.west) + (0.4em,-2.65em)$) -- ($(label_nontarget.west) + (1.4em,-2.65em)$);
\node[draw=none,align=left,anchor=west,inner sep=0.1em] at ($(label_nontarget.west) + (1.4em,-2.65em)$) (and1) {\footnotesize{\&}};
\draw[->,thick,dash dot] ($(and1.east) + (0em,0em)$) -- ($(and1.east) + (1em,0em)$);
\node[draw=none,align=left,text width=40em,anchor=west,inner sep=0.1em] at ($(and1.east) + (1em,0em)$) () {\footnotesize{\&}};
\draw[->,ultra thick,spkred] ($(and1.east) + (2em,0em)$) -- ($(and1.east) + (3em,0em)$);
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(and1.base east) + (3em,0.07em)$) () {\footnotesize{: Bias-mitigated guided speaker embedding (proposed)}};

\draw[very thin] ($(label_nontarget.west) + (0.1em,-0.98em)$) rectangle ($(label_nontarget.west) + (25.3em,-3.28em)$);

\end{tikzpicture}


==> figs/target_se.tex <==
\begin{tikzpicture}[semithick,auto,
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
hadamard/.style={
    draw,
    shape=circle,
    minimum size=0.6em,
    inner sep=0pt,
    fill=white,
},
speech_activity/.style={
    rectangle,
    draw,
    fill=white,
    minimum height=0.6em,
    inner sep=0em
},
small_text/.style={
    inner sep=0pt,
    font=\small,
},
tiny_text/.style={
    inner sep=0pt,
    font=\tiny,
},
],
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\def\opacitybasic{{0.25,0.05,0.5,0.15}};

\newcommand{\grid}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \fill[#3] (\x*0.3em-0.3em,\y*0.3em-0.3em) rectangle (\x*0.3em, \y*0.3em);
        }
    }
}
\newcommand{\maskedgrid}[4]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathparse{#4[\y-1]};
            \let\opacityvalue=\pgfmathresult;
            \fill[#3,opacity=\opacityvalue] (\x*0.3em-0.3em,\y*0.3em-0.3em) rectangle (\x*0.3em, \y*0.3em);
        }
    }
}

\node[rectangle,draw=none,text width=4*0.3em,
        text height=4*0.3em,inner sep=0,xshift=-0.15em,
        path picture={
            \grid{4}{4}{spkred!35};
        }
    ] () {};
\node[rectangle,draw=black,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,
        path picture={
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (feat) {};

\node[rectangle,draw=black,text width=1*0.3em,
        text height=4*0.3em,inner sep=0,above right=-0.25em and 1.75em of feat,
        path picture={
            \grid{4}{1}{spkred!35};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (gap) {};
\node[rectangle,draw=black,text width=1*0.3em,
        text height=4*0.3em,inner sep=0,right=2em of gap,
        path picture={
            \maskedgrid{4}{1}{black}{\opacitybasic};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (weight) {};
\node[rectangle,draw=none,text width=4*0.3em,
        text height=4*0.3em,inner sep=0,right=6.8em of feat,
        path picture={
            \grid{4}{4}{spkred!35};
        }
    ] () {};
\node[rectangle,draw=black,text width=7*0.3em,
        text height=4*0.3em,inner sep=0,right=6.5em of feat,
        path picture={
            \maskedgrid{4}{7}{black}{\opacitybasic};
            \draw[step=0.3em,black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (weighted) {};

\draw[->,name=feat_to_weighted] ($(feat.east) + (0.5mm,0mm)$) -- ($(weighted.west) + (-0.5mm,0mm)$);
\node[joint,right=0.5em of feat.east] (point1) {};
\node[hadamard,draw=black] at ($(point1) + (4.75em,0em)$) (scale) {};
\node[circle,inner sep=0pt,minimum size=0.2em,fill=black] at (scale) {};
\draw[->] (weight) -| (scale);
\draw[->,name=feat_to_gap] (point1) |- (gap.west) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:guided_z}};
%\draw[->,name=gap_to_weight] (gap.east) -- (weight) node[midway,above,font=\tiny,align=center] {\shortstack{Eq.\\\autoref{eq:weight}}};
\draw[->,name=gap_to_weight] (gap.east) -- (weight) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:weight}};
\draw[->,name=gap_to_weight] (gap.east) -| (scale) node[midway,above=0.15em,tiny_text,align=center] {Eq.\\\autoref{eq:excitation}};

\node[small_text,above=0.3em of feat,anchor=base] () {$X$};
\node[small_text,above=0.3em of gap,anchor=base] () {$\vect{z}$};
\node[small_text,above=0.3em of weight,anchor=base] () {$\vect{s}$};
\node[small_text,above=0.3em of weighted,anchor=base] () {$X'$};

\path let \p1 = ($(feat.south west) + (0.3em,-0.8em)$),
          \p2 = ($(feat.south west) + (1.5em,-1.4em)$) in
    [pattern={Lines[angle=-45,distance=1.5pt]},pattern color=red] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=1.2em,anchor=north west,shift={(0.3em,-0.8em)},fill=none] at (feat.south west) (act_target) {};
\path let \p1 = ($(feat.south west) + (0em,-1.4em)$),
          \p2 = ($(feat.south west) + (0.6em,-2.0em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=0.6em,anchor=north west,shift={(0em,-1.4em)},fill=none] at (feat.south west) (act_nontarget) {};
\path let \p1 = ($(feat.south west) + (1.2em,-1.4em)$),
          \p2 = ($(feat.south west) + (2.1em,-2.0em)$) in
    [pattern={Lines[angle=45,distance=1.5pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\node[speech_activity,draw,minimum width=0.9em,anchor=north west,shift={(1.2em,-1.4em)},fill=none] at (feat.south west) (act_nontarget2) {};
%\node[draw=none,align=center,left=0.2em+0.3em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
%\node[draw=none,align=center,left=0.2em of act_nontarget,font=\scriptsize,inner sep=0] (label_nontarget) {Non-target};

\draw[gray,thin,densely dotted] ($(feat.south west) + (0.33em,0)$) -- ($(act_target.north west) + (0.03em,0)$);
\draw[gray,thin,densely dotted] ($(feat.south east) - (0.63em,0)$) -- ($(act_target.north east) - (0.03em,0)$);

\node[draw=none,align=center,above left=0.9em and 0.3em of feat.west,font=\tiny,inner sep=0,rotate=90] () {$D$-dim};
\node[draw=none,align=center,below=0.1em of feat,font=\tiny,inner sep=0] () {$T$-frame};
\node[draw=none,align=center,right=0.2em+0.6em of act_target,font=\scriptsize,inner sep=0] (label_target) {Target};
\node[draw=none,align=center,right=0.2em of act_nontarget2,font=\scriptsize,inner sep=0,yshift=-0.1em] (label_nontarget) {Non-target};


\end{tikzpicture}
